Hereditary classes of ordered binary structures

Balogh, Bollob\'{a}s and Morris (2006) have described a threshold phenomenon in the behavior of the profile of hereditary classes of ordered graphs. In this paper, we give an other look at their result based on the notion of monomorphic decomposition of a relational structure introduced in \cite{P-T-2013}. We prove that the class $\mathfrak S$ of ordered binary structures which do not have a finite monomorphic decomposition has a finite basis (a subset $\mathfrak A$ such that every member of $\mathfrak S$ embeds some member of $\mathfrak A$). In the case of ordered reflexive directed graphs, the basis has 1242 members and the profile of their ages grows at least as the Fibonacci function. From this result, we deduce that the following dichotomy property holds for every hereditary class $\mathfrak C$ of finite ordered binary structures of a given finite type. Either there is an integer $\ell$ such that every member of $\mathfrak C$ has a monomorphic decomposition into at most $\ell$ blocks and in this case the profile of $\mathfrak C$ is bounded by a polynomial of degree $\ell-1$ (and in fact is a polynomial), or $\mathfrak C$ contains the age of a structure which does not have a finite monomorphic decomposition, in which case the profile of $\mathfrak C$ is bounded below by the Fibonacci function.

==> graph1-class1.tex <==
%Graphe $\mathcal G_{1,1}^{(1)}$ de classe 1

\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,1}^{(1)}\simeq \underline{2}.\Delta_{\mathbb N}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph1-class2.tex <==
%Graphe $\mathcal G_{1,1}^{(2)}$ de classe 2

\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,1}^{(2)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph1-class5.tex <==
%Graphe $\mathcal G_{1,1}^{(5)}$ de classe 5

\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
%\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
%\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,1}^{(5)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph10-class1.tex <==
%Graphe $\mathcal G_{1,10}^{(1)}$ de classe 1
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(-0.5,1)

\psline[linewidth=0.4pt](-0.5,0)(0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,1)(0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,1)(0.5,0.5)
\uput{0.5}[d](0,-1){$G_{1,10}^{(1)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph10-class2.tex <==
%Graphe $\mathcal G_{1,10}^{(2)}$ de classe 2
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
%\psline[linewidth=0.4pt](0,-0.75)(0.5,-0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
%\psline[linewidth=0.4pt](0,0.25)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
%\psline[linewidth=0.4pt](0,1.25)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,10}^{(2)}\simeq\Delta_2.\omega$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph10-class5.tex <==
%Graphe $\mathcal G_{1,10}^{(5)}$ de classe 5
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(-0.5,1)

\psline[linewidth=0.4pt](-0.5,0)(0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,1)(0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,1)(0.5,0.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)
\uput{0.5}[d](0,-1){$G_{1,10}^{(5)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph11-class1.tex <==
%Graphe $\mathcal G_{1,11}^{(1)}$ de classe 1
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(-0.5,1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,0.5)
\uput{0.5}[d](0,-1){$G_{1,11}^{(1)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph11-class2.tex <==
%Graphe $\mathcal G_{1,11}^{(2)}$ de classe 2
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(-0.5,1)


\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,11}^{(2)}\simeq \underline{2}^*.\omega$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph11-class5.tex <==
%Graphe $\mathcal G_{1,11}^{(5)}$ de classe 5
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(-0.5,1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,0.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)
\uput{0.5}[d](0,-1){$G_{1,11}^{(5)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph12-class1.tex <==
%Graphe $\mathcal G_{1,12}^{(1)}$ de classe 1
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](-0.5,-1)(0.5,-0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](-0.5,0)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](-0.5,1)(0.5,1.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](-0.5,-1)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](-0.5,-1)(0.5,1.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](-0.5,0)(0.5,1.5)
\psline[linewidth=0.4pt](-0.5,0)(0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,1)(0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,1)(0.5,0.5)
\uput{0.5}[d](0,-1){$G_{1,12}^{(1)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph12-class2.tex <==
%Graphe $\mathcal G_{1,12}^{(2)}$ de classe 2
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.75)
\psline[linewidth=0.4pt](0.5,-0.5)(-0.5,-1)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.25)
\psline[linewidth=0.4pt](0.5,0.5)(-0.5,0)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,1.25)
\psline[linewidth=0.4pt](0.5,1.5)(-0.5,1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,12}^{(2)}\simeq K_{2}.\omega$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph12-class5.tex <==
%Graphe $\mathcal G_{1,12}^{(5)}$ de classe 5
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](-0.5,-1)(0.5,-0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](-0.5,0)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](-0.5,1)(0.5,1.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](-0.5,-1)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](-0.5,-1)(0.5,1.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](-0.5,0)(0.5,1.5)
\psline[linewidth=0.4pt](-0.5,0)(0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,1)(0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,1)(0.5,0.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)
\uput{0.5}[d](0,-1){$G_{1,12}^{(5)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph13-class1.tex <==
%Graphe $\mathcal G_{1,13}^{(1)}$ de classe 1

\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)(0,-1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\uput{0.4}[r](0,-1.5){\small{$a$}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0,-1.5)(0.25,-1)
\psline[linewidth=0.4pt](0.25,-1)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0,-1.5)(0.25,-0.5)
\psline[linewidth=0.4pt](0.25,-0.5)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0,-1.5)(0.25,0)
\psline[linewidth=0.4pt](0.25,0)(0.5,1.5)
\uput{0.5}[d](0,-1.5){$G_{1,13}^{(1)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph13-class2.tex <==
%Graphe $\mathcal G_{1,13}^{(2)}$ de classe 2
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)(0,-1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
%\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
%\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
%\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\uput{0.4}[r](0,-1.5){\small{$a$}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0,-1.5)(0.25,-1)
\psline[linewidth=0.4pt](0.25,-1)(0.5,-0.5)
\pscurve[linewidth=0.4pt, arrowlength=3, arrowsize=1.1mm]{->}(0,-1.5)(0.70,-0.5)(0.5,0.5)%(0.25,-0.5)
%\psline[linewidth=0.4pt](0.25,-0.5)(0.5,0.5)
\pscurve[linewidth=0.4pt, arrowlength=3, arrowsize=1.1mm]{->}(0,-1.5)(0.75,-0.5)(0.85,0.75)(0.5,1.5)%(0.25,0)
%\psline[linewidth=0.4pt](0.25,0)(0.5,1.5)
\uput{0.5}[d](0,-1.5){$G_{1,13}^{(2)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph13-class5.tex <==
%Graphe $\mathcal G_{1,13}^{(5)}$ de classe 5


\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(0.5,1.5)

%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
%\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
%\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,13}^{(5)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph14-class1.tex <==
%Graphe $\mathcal G_{1,14}^{(1)}$ de classe 1

\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)(0,-1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\uput{0.4}[r](0,-1.5){\small{$a$}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.25,-1)
\psline[linewidth=0.4pt](0.25,-1)(0,-1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.25,-0.5)
\psline[linewidth=0.4pt](0.25,-0.5)(0,-1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0.25,0)
\psline[linewidth=0.4pt](0.25,0)(0,-1.5)
\uput{0.5}[d](0,-1.5){$G_{1,14}^{(1)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)

%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph14-class2.tex <==
%Graphe $\mathcal G_{1,14}^{(2)}$ de classe 2
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)(0,-1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
%\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
%\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
%\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\uput{0.4}[r](0,-1.5){\small{$a$}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.25,-1)
\psline[linewidth=0.4pt](0.25,-1)(0,-1.5)
\pscurve[linewidth=0.4pt, arrowlength=3, arrowsize=1.1mm]{->}(0.5,0.5)(0.70,-0.5)(0,-1.5)%(0.25,-0.5)
%\psline[linewidth=0.4pt](0.25,-0.5)(0.5,0.5)
\pscurve[linewidth=0.4pt, arrowlength=3, arrowsize=1.1mm]{->}(0.5,1.5)(0.83,0.75)(0.86,-0.5)%(0,-1.5)%(0.25,0)
\pscurve[linewidth=0.4pt](0.86,-0.5)(0.7,-1)(0,-1.5)%(0.25,0)(0.5,1.5)
\uput{0.5}[d](0,-1.5){$G_{1,14}^{(2)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph14-class5.tex <==
%Graphe $\mathcal G_{1,14}^{(5)}$ de classe 5


\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(-0.5,1)

%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
%\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
%\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,14}^{(5)}$}


%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph15-class1.tex <==
%Graphe $\mathcal G_{1,15}^{(1)}$ de classe 1

\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)(0,-1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\uput{0.4}[r](0,-1.5){\small{$a$}}
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0,-1.5)(0.25,-1)
\psline[linewidth=0.4pt](0,-1.5)(0.5,-0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0,-1.5)(0.25,-0.5)
\psline[linewidth=0.4pt](0,-1.5)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0,-1.5)(0.25,0)
\psline[linewidth=0.4pt](0,-1.5)(0.5,1.5)
\uput{0.5}[d](0,-1.5){$G_{1,15}^{(1)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph15-class2.tex <==
%Graphe $\mathcal G_{1,15}^{(2)}$ de classe 2
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)(0,-1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
%\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
%\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
%\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\uput{0.4}[r](0,-1.5){\small{$a$}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)

%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.25,-1)
\psline[linewidth=0.4pt](0.5,-0.5)(0,-1.5)
\pscurve[linewidth=0.4pt](0.5,0.5)(0.70,-0.5)(0,-1.5)%(0.25,-0.5)
%\psline[linewidth=0.4pt](0.25,-0.5)(0.5,0.5)
\pscurve[linewidth=0.4pt](0.5,1.5)(0.83,0.75)(0.86,-0.5)(0,-1.5)%(0,-1.5)%(0.25,0)
%\pscurve[linewidth=0.4pt](0.86,-0.5)(0.7,-1)(0,-1.5)%(0.25,0)(0.5,1.5)
\uput{0.5}[d](0,-1.5){$G_{1,15}^{(2)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph15-class5.tex <==
%Graphe $\mathcal G_{1,15}^{(5)}$ de classe 5

\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.75)
\psline[linewidth=0.4pt](0.5,-0.5)(-0.5,-1)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.25)
\psline[linewidth=0.4pt](0.5,0.5)(-0.5,0)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,1.25)
\psline[linewidth=0.4pt](0.5,1.5)(-0.5,1)

%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
%\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
%\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,15}^{(5)}$}


%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph16-class1.tex <==
%Graphe $\mathcal G_{1,16}^{(1)}$ de classe 1

\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)(0,-1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\uput{0.4}[r](0,-1.5){\small{$a$}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.25,-1)
\psline[linewidth=0.4pt](0.25,-1)(0,-1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.25,-0.5)
\psline[linewidth=0.4pt](0.25,-0.5)(0,-1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0.25,0)
\psline[linewidth=0.4pt](0.25,0)(0,-1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0,-1.5)(-0.25,-1.25)
\psline[linewidth=0.4pt](-0.25,-1.25)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0,-1.5)(-0.25,-0.75)
\psline[linewidth=0.4pt](-0.25,-0.75)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0,-1.5)(-0.25,-0.25)
\psline[linewidth=0.4pt](-0.25,-0.25)(-0.5,1)
\uput{0.5}[d](0,-1.5){$G_{1,16}^{(1)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph16-class2.tex <==
%Graphe $\mathcal G_{1,16}^{(2)}$ de classe 2
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)(0,-1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
%\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
%\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
%\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\uput{0.4}[r](0,-1.5){\small{$a$}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.25,-1)
\psline[linewidth=0.4pt](0.25,-1)(0,-1.5)
\pscurve[linewidth=0.4pt, arrowlength=3, arrowsize=1.1mm]{->}(0.5,0.5)(0.70,-0.5)(0,-1.5)%(0.25,-0.5)
%\psline[linewidth=0.4pt](0.25,-0.5)(0.5,0.5)
\pscurve[linewidth=0.4pt, arrowlength=3, arrowsize=1.1mm]{->}(0.5,1.5)(0.83,0.75)(0.86,-0.5)%(0,-1.5)%(0.25,0)
\pscurve[linewidth=0.4pt](0.86,-0.5)(0.7,-1)(0,-1.5)%(0.25,0)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0,-1.5)(-0.25,-1.25)
\psline[linewidth=0.4pt](-0.25,-1.25)(-0.5,-1)
\pscurve[linewidth=0.4pt, arrowlength=3, arrowsize=1.1mm]{->}(0,-1.5)(-0.7,-1)(-0.5,0)%(0.70,-0.5)(0,-1.5)%(0.25,-0.5)
\pscurve[linewidth=0.4pt, arrowlength=3, arrowsize=1.1mm]{->}(0,-1.5)(-0.75,-1)(-0.5,1)%(-0.7,-1)(-0.5,0)%(0.70,-0.5)(0,-1.5)%(0.25,-0.5)
\uput{0.5}[d](0,-1.5){$G_{1,16}^{(2)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph16-class5.tex <==
%Graphe $\mathcal G_{1,16}^{(5)}$ de classe 5
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,1.5)

%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
%\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
%\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,16}^{(5)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph17-class1.tex <==
%Graphe $\mathcal G_{1,17}^{(1)}$ de classe 1

\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)(0,-1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\uput{0.4}[r](0,-1.5){\small{$a$}}
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0,-1.5)(0.25,-1)
\psline[linewidth=0.4pt](0,-1.5)(0.5,-0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0,-1.5)(0.25,-0.5)
\psline[linewidth=0.4pt](0,-1.5)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0,-1.5)(0.25,0)
\psline[linewidth=0.4pt](0,-1.5)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0,-1.5)(-0.25,-1.25)
\psline[linewidth=0.4pt](-0.25,-1.25)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0,-1.5)(-0.25,-0.75)
\psline[linewidth=0.4pt](-0.25,-0.75)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0,-1.5)(-0.25,-0.25)
\psline[linewidth=0.4pt](-0.25,-0.25)(-0.5,1)
\uput{0.5}[d](0,-1.5){$G_{1,17}^{(1)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph17-class2.tex <==
%Graphe $\mathcal G_{1,17}^{(2)}$ de classe 2
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)(0,-1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
%\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
%\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
%\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\uput{0.4}[r](0,-1.5){\small{$a$}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)

%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.25,-1)
\psline[linewidth=0.4pt](0.5,-0.5)(0,-1.5)
\pscurve[linewidth=0.4pt](0.5,0.5)(0.70,-0.5)(0,-1.5)%(0.25,-0.5)
%\psline[linewidth=0.4pt](0.25,-0.5)(0.5,0.5)
\pscurve[linewidth=0.4pt](0.5,1.5)(0.86,-0.5)(0.7,-1)(0,-1.5)%(0,-1.5)%(0.25,0)
%\pscurve[linewidth=0.4pt](0.86,-0.5)(0.7,-1)(0,-1.5)%(0.25,0)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0,-1.5)(-0.25,-1.25)
\psline[linewidth=0.4pt](-0.25,-1.25)(-0.5,-1)
\pscurve[linewidth=0.4pt, arrowlength=3, arrowsize=1.1mm]{->}(0,-1.5)(-0.7,-1)(-0.5,0)%(0.70,-0.5)(0,-1.5)%(0.25,-0.5)
\pscurve[linewidth=0.4pt, arrowlength=3, arrowsize=1.1mm]{->}(0,-1.5)(-0.75,-1)(-0.5,1)%(-0.7,-1)(-0.5,0)%(0.70,-0.5)(0,-1.5)%(0.25,-0.5)
\uput{0.5}[d](0,-1.5){$G_{1,17}^{(2)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph17-class5.tex <==
%Graphe $\mathcal G_{1,17}^{(5)}$ de classe 5
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(-0.5,1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(-0.5,0)

%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
%\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
%\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,17}^{(5)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph18-class1.tex <==
%Graphe $\mathcal G_{1,18}^{(1)}$ de classe 1

\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)(0,-1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\uput{0.4}[r](0,-1.5){\small{$a$}}
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0,-1.5)(0.25,-1)
\psline[linewidth=0.4pt](0,-1.5)(0.5,-0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0,-1.5)(0.25,-0.5)
\psline[linewidth=0.4pt](0,-1.5)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0,-1.5)(0.25,0)
\psline[linewidth=0.4pt](0,-1.5)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.25,-1.25)
\psline[linewidth=0.4pt](-0.25,-1.25)(0,-1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.25,-0.75)
\psline[linewidth=0.4pt](-0.25,-0.75)(0,-1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(-0.25,-0.25)
\psline[linewidth=0.4pt](-0.25,-0.25)(0,-1.5)
\uput{0.5}[d](0,-1.5){$G_{1,18}^{(1)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph18-class2.tex <==
%Graphe $\mathcal G_{1,18}^{(2)}$ de classe 2
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)(0,-1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
%\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
%\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
%\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\uput{0.4}[r](0,-1.5){\small{$a$}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)

%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.25,-1)
\psline[linewidth=0.4pt](0.5,-0.5)(0,-1.5)
\pscurve[linewidth=0.4pt](0.5,0.5)(0.70,-0.5)(0,-1.5)%(0.25,-0.5)
%\psline[linewidth=0.4pt](0.25,-0.5)(0.5,0.5)
\pscurve[linewidth=0.4pt](0.5,1.5)(0.86,-0.5)(0.7,-1)(0,-1.5)%(0,-1.5)%(0.25,0)
%\pscurve[linewidth=0.4pt](0.86,-0.5)(0.7,-1)(0,-1.5)%(0.25,0)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.25,-1.25)
\psline[linewidth=0.4pt](-0.25,-1.25)(0,-1.5)
\pscurve[linewidth=0.4pt, arrowlength=3, arrowsize=1.1mm]{->}(-0.5,0)(-0.7,-1)(0,-1.5)%(0.70,-0.5)(0,-1.5)%(0.25,-0.5)
\pscurve[linewidth=0.4pt, arrowlength=3, arrowsize=1.1mm]{->}(-0.5,1)(-0.85,0)(-0.77,-1)%(0,-1.5)%(-0.7,-1)(-0.5,0)%(0.70,-0.5)(0,-1.5)%(0.25,-0.5)
\pscurve[linewidth=0.4pt](-0.77,-1)(-0.6,-1.25)(0,-1.5)
\uput{0.5}[d](0,-1.5){$G_{1,18}^{(2)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph18-class5.tex <==
%Graphe $\mathcal G_{1,18}^{(5)}$ de classe 5
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](-0.5,-1)(0.5,-0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](-0.5,0)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](-0.5,1)(0.5,1.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](-0.5,-1)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](-0.5,-1)(0.5,1.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](-0.5,0)(0.5,1.5)

%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
%\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
%\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,18}^{(5)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph19-class2.tex <==
%Graphe $\mathcal G_{1,19}^{(2)}$ de classe 2
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(-0.5,1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(-0.5,0)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,0.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,19}^{(2)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph19-class5.tex <==
%Graphe $\mathcal G_{1,19}^{(5)}$ de classe 5
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,0.5)

%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
%\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
%\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,19}^{(5)}\simeq \Delta_{\NN}+\omega$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph2-class1.tex <==
%Graphe $\mathcal G_{1,2}^{(1)}$ de classe 1

\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(-0.5,1)
\uput{0.5}[d](0,-1){$G_{1,2}^{(1)}\simeq\underline{2}^*.\Delta_{\NN}$}


%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph2-class2.tex <==
%Graphe $\mathcal G_{1,2}^{(2)}$ de classe 2

\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,2}^{(2)}$}


%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph2-class5.tex <==
%Graphe $\mathcal G_{1,2}^{(5)}$ de classe 5

\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
%\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
%\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,2}^{(5)}$}


%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph20-class2.tex <==
%Graphe $\mathcal G_{1,20}^{(2)}$ de classe 2
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](-0.5,-1)(0.5,-0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](-0.5,0)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](-0.5,1)(0.5,1.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](-0.5,-1)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](-0.5,-1)(0.5,1.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](-0.5,0)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\psline[linewidth=0.4pt](-0.5,0)(0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,1)(0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,1)(0.5,0.5)
\uput{0.5}[d](0,-1){$G_{1,20}^{(2)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph20-class5.tex <==
%Graphe $\mathcal G_{1,20}^{(5)}$ de classe 5
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,1.5)
\psline[linewidth=0.4pt](-0.5,0)(0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,1)(0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,1)(0.5,0.5)

%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
%\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
%\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,20}^{(5)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph21-class2.tex <==
%Graphe $\mathcal G_{1,21}^{(2)}$ de classe 2

\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
%\psline[linewidth=0.4pt](0,-0.75)(0.5,-0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
%\psline[linewidth=0.4pt](0,0.25)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
%\psline[linewidth=0.4pt](0,1.25)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,21}^{(2)}\simeq\omega\oplus\omega$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph21-class5.tex <==
%Graphe $\mathcal G_{1,21}^{(5)}$ de classe 5
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(-0.5,1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(-0.5,0)
\psline[linewidth=0.4pt](-0.5,0)(0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,1)(0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,1)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
%\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
%\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,21}^{(5)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph22-class5.tex <==
%Graphe $\mathcal G_{1,22}^{(5)}$ de classe 5

\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
%\psline[linewidth=0.4pt](0,-0.75)(0.5,-0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
%\psline[linewidth=0.4pt](0,0.25)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
%\psline[linewidth=0.4pt](0,1.25)(0.5,1.5)

%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
%\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
%\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,22}^{(5)}\simeq\omega\oplus\Delta_{\NN}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph3-class1.tex <==
%Graphe $\mathcal G_{1,3}^{(1)}$ de classe 1

\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.75)
\psline[linewidth=0.4pt](0.5,-0.5)(-0.5,-1)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.25)
\psline[linewidth=0.4pt](0.5,0.5)(-0.5,0)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,1.25)
\psline[linewidth=0.4pt](0.5,1.5)(-0.5,1)
\uput{0.5}[d](0,-1){$G_{1,3}^{(1)}\simeq K_2.\Delta_{\NN}$}


%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph3-class2.tex <==
%Graphe $\mathcal G_{1,3}^{(2)}$ de classe 2

\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.75)
\psline[linewidth=0.4pt](0.5,-0.5)(-0.5,-1)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.25)
\psline[linewidth=0.4pt](0.5,0.5)(-0.5,0)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,1.25)
\psline[linewidth=0.4pt](0.5,1.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,3}^{(2)}$}


%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph3-class5.tex <==
%Graphe $\mathcal G_{1,3}^{(5)}$ de classe 5

\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.75)
\psline[linewidth=0.4pt](0.5,-0.5)(-0.5,-1)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.25)
\psline[linewidth=0.4pt](0.5,0.5)(-0.5,0)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,1.25)
\psline[linewidth=0.4pt](0.5,1.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
%\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
%\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,3}^{(5)}$}


%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph4-class1.tex <==
%Graphe $\mathcal G_{1,4}^{(1)}$ de classe 1
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,4}^{(1)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph4-class2.tex <==
%Graphe $\mathcal G_{1,4}^{(2)}$ de classe 2
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,4}^{(2)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph4-class5.tex <==
%Graphe $\mathcal G_{1,4}^{(5)}$ de classe 5
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
%\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
%\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,4}^{(5)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph5-class1.tex <==
%Graphe $\mathcal G_{1,5}^{(1)}$ de classe 1
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(-0.5,1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(-0.5,0)
\uput{0.5}[d](0,-1){$G_{1,5}^{(1)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph5-class2.tex <==
%Graphe $\mathcal G_{1,5}^{(2)}$ de classe 2
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(-0.5,1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(-0.5,0)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,5}^{(2)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph5-class5.tex <==
%Graphe $\mathcal G_{1,5}^{(5)}$ de classe 5
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(-0.5,1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(-0.5,0)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
%\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
%\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,5}^{(5)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph6-class1.tex <==
%Graphe $\mathcal G_{1,6}^{(1)}$ de classe 1
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](-0.5,-1)(0.5,-0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](-0.5,0)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](-0.5,1)(0.5,1.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](-0.5,-1)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](-0.5,-1)(0.5,1.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](-0.5,0)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,6}^{(1)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph6-class2.tex <==
%Graphe $\mathcal G_{1,6}^{(2)}$ de classe 2
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](-0.5,-1)(0.5,-0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](-0.5,0)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](-0.5,1)(0.5,1.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](-0.5,-1)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](-0.5,-1)(0.5,1.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](-0.5,0)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,6}^{(2)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph6-class5.tex <==
%Graphe $\mathcal G_{1,6}^{(5)}$ de classe 5
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](-0.5,-1)(0.5,-0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](-0.5,0)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](-0.5,1)(0.5,1.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](-0.5,-1)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](-0.5,-1)(0.5,1.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](-0.5,0)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
%\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
%\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,6}^{(5)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph7-class1.tex <==
%Graphe $\mathcal G_{1,7}^{(1)}$ de classe 1
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,0.5)
\uput{0.5}[d](0,-1){$G_{1,7}^{(1)}\simeq \Delta_{\NN}+\Delta_{\NN}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph7-class2.tex <==
%Graphe $\mathcal G_{1,7}^{(2)}$ de classe 2
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,0.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,7}^{(2)}\simeq \omega+\omega$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph7-class5.tex <==
%Graphe $\mathcal G_{1,7}^{(5)}$ de classe 5

\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,0.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
%\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
%\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,7}^{(5)}\simeq \omega+\Delta_{\NN}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph8-class1.tex <==
%Graphe $\mathcal G_{1,8}^{(1)}$ de classe 1
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,1.5)
\psline[linewidth=0.4pt](-0.5,0)(0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,1)(0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,1)(0.5,0.5)
\uput{0.5}[d](0,-1){$G_{1,8}^{(1)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph8-class2.tex <==
%Graphe $\mathcal G_{1,8}^{(2)}$ de classe 2
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,1.5)
\psline[linewidth=0.4pt](-0.5,0)(0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,1)(0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,1)(0.5,0.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,8}^{(2)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph8-class5.tex <==
%Graphe $\mathcal G_{1,8}^{(5)}$ de classe 5
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,1.5)
\psline[linewidth=0.4pt](-0.5,0)(0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,1)(0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,1)(0.5,0.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)
\uput{0.5}[d](0,-1){$G_{1,8}^{(5)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph9-class1.tex <==
%Graphe $\mathcal G_{1,9}^{(1)}$ de classe 1
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(-0.5,1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(-0.5,0)
\psline[linewidth=0.4pt](-0.5,0)(0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,1)(0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,1)(0.5,0.5)
\uput{0.5}[d](0,-1){$G_{1,9}^{(1)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph9-class2.tex <==
%Graphe $\mathcal G_{1,9}^{(2)}$ de classe 2
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(-0.5,1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(-0.5,0)
\psline[linewidth=0.4pt](-0.5,0)(0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,1)(0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,1)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,9}^{(2)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph9-class5.tex <==
%Graphe $\mathcal G_{1,9}^{(5)}$ de classe 5
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(-0.5,1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(-0.5,0)
\psline[linewidth=0.4pt](-0.5,0)(0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,1)(0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,1)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
%\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
%\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,9}^{(5)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}

